Non-Disclosing Credential On-chaining for Blockchain-based Decentralized Applications

Many service systems rely on verifiable identity-related information of their users. Manipulation and unwanted exposure of this privacy-relevant information, however, must at the same time be prevented and avoided. Peer-to-peer blockchain-based decentralization with a smart contract-based execution model and verifiable off-chain computations leveraging zero-knowledge proofs promise to provide the basis for next-generation, non-disclosing credential management solutions. In this paper, we propose a novel credential on-chaining system that ensures blockchain-based transparency while preserving pseudonymity. We present a general model compliant to the W3C verifiable credential recommendation and demonstrate how it can be applied to solve existing problems that require computational identity-related attribute verification. Our zkSNARKs-based reference implementation and evaluation show that, compared to related approaches based on, e.g., CL-signatures, our approach provides significant performance advantages and more flexible proof mechanisms, underpinning our vision of increasingly decentralized, transparent, and trustworthy service systems.

==> tikz-figures/PP_VP.tex <==
\begin{tikzpicture} [
	auto,
	node distance=.5em,
	inout/.style={minimum width=3.5em, fill=white},
	contained/.style={minimum width=3em},
	mv1/.style={xshift=.1em, yshift=.1em},
	mv2/.style={xshift=.2em, yshift=.2em},
	operation/.style={draw, rectangle, rounded corners=.25em, minimum width=9em, minimum height=4.5em},
	g/.append style={fill=black, fill opacity=.20},
]
	\node[] (zkpKeypair) {\phantom{ZKP Key Pair}};
	
	\node[draw, below=2.5em of zkpKeypair, artifact, inout] (pk-ver-contract) {\phantom{\short{issuer_pub}}};
	\node[draw, below=2.5em of zkpKeypair, artifact, inout, mv1] {\phantom{\short{issuer_pub}}};
	\node[draw, below=2.5em of zkpKeypair, artifact, inout, mv2] {\short{issuer_pub}};
	
	\node[draw, below=of pk-ver-contract, artifact, inout] (cp-ver-contract) {\phantom{\shortstack[c]{\Short{cond_params}}}};
	\node[draw, below=of pk-ver-contract, artifact, inout, mv1] {\phantom{\shortstack[c]{\Short{cond_params}}}};
	\node[draw, below=of pk-ver-contract, artifact, inout, mv2] {\shortstack[c]{\Short{cond_params}}};
	
	\node[draw, below=of cp-ver-contract, contained, yshift=-.25em, xshift=.1em] (zkp) {ZKP};
	\node[draw, below=of zkp, contained] (result) {\Short{ver_presentation_out}};
	\node[below=of result, contained, yshift=.25em, inner sep=.125em] (vp) {\textbf{\short{ver_presentation}}};
	\node[draw, artifact, fit=(zkp)(vp)] {};
	
	\node[left=0.5em of zkpKeypair, yshift=-1.75em, inner sep=.125em, minimum width=9.75em] (pp) {\textbf{(Off-chain) Proof Program}}; 
	\node[below=of pp, operation] (authCheck) {\shortstack[c]{\textbf{Authenticity Check}\\Verifiy signatures and\\attribute identifiers\\of each claim.}};
	\node[below=of authCheck, operation] (complianceCheck) {\shortstack[c]{\textbf{Compliance Check}\\Verifiy conditions for\\each claim.}};
	\node[draw, rectangle, dashed, fit=(pp)(complianceCheck)] (ppDashed) {};
	
	\node[right=0.5em of zkpKeypair, yshift=-1.75em, inner sep=.125em, minimum width=9.75em] (vsc) {\textbf{Verifier Smart Contracts}};
	\node[operation] at (vsc |- authCheck) (zkpCheck) {\shortstack[c]{\textbf{ZKP Check}\\Verify computational\\integrity.}};
	\node[below=of zkpCheck, operation] (onchainCompliance) {\shortstack[c]{\textbf{(Optional) On-chain}\\\textbf{Compliance Check}\\Verify result against\\on-chain rules.}};
	\node[draw, rectangle, dashed, fit=(vsc)(onchainCompliance)] (vscDashed) {};
	
	\node[draw, artifact, inout, yshift=0em, xshift=-16.5em] (ppPk) at (pk-ver-contract) {\phantom{\Short{issuer_pub}}};
	\node[draw, artifact, inout, yshift=0em, xshift=-16.5em, mv1] at (pk-ver-contract){\phantom{\Short{issuer_pub}}};
	\node[draw, artifact, inout, yshift=0em, xshift=-16.5em, mv2] at (pk-ver-contract) {\Short{issuer_pub}};
	
	\node[draw, contained, below=of ppPk, yshift=-.25em, xshift=.1em] (sign) {Sign};
	\node[draw, contained, below=of ppPk, yshift=-.25em, xshift=.1em, mv1, fill=white] {Sign};
	\node[draw, contained, below=of ppPk, yshift=-.25em, xshift=.1em, mv2, fill=white] {Sign};
	\node[draw, contained, below=of sign] (claim) {Claim};
	\node[draw, contained, below=of sign, mv1, fill=white] (claim) {Claim};
	\node[draw, contained, below=of sign, mv2, fill=white] (claim) {Claim};
	\node[below=of claim, contained, yshift=.25em, inner sep=.125em] (vc) 
	{\textbf{\short{ver_cred}}};
	\node[draw, artifact, fit=(sign)(vc), g] (vc) {};
	
	\node[draw, below=of vc, artifact, inout, xshift=-.2em] (pp-ver-contract) {\phantom{\shortstack[c]{\Short{cond_params}}}};
	\node[draw, below=of vc, artifact, inout, mv1, xshift=-.2em] {\phantom{\shortstack[c]{\Short{cond_params}}}};
	\node[draw, below=of vc, artifact, inout, mv2, xshift=-.2em] {\shortstack[c]{\Short{cond_params}}};
	
	\coordinate[] (right) at ($(vscDashed.north east)!0.5!(vscDashed.south east)$);
	\node[draw, artifact, inout, right=.75em of right, minimum width=4.25em] (successFail) {\shortstack[c]{Success/\\Failure}};
	%\node[draw, artifact, inout, below=0.25em of right, minimum width=4.25em, xshift=3em] (finalOut) {\shortstack[c]{(Optional)\\Output}};
	
	\path[draw, ->] ([xshift=.2em]ppPk.east) -- (ppPk.east -| authCheck.west);
	\coordinate  (inter1) at ([xshift=.5em]vc.east);
	\path[draw] (vc.east) -- (vc.east -| inter1) -- (authCheck.west -| inter1);
	\path[draw, ->] (authCheck.west -| inter1) -- (authCheck.west);
	\path[draw] (claim.east) -- (claim.east -| inter1) -- (inter1 |- complianceCheck.west);
	\path[draw, ->] (inter1 |- complianceCheck.west) -- (complianceCheck.west);
	\path[draw, ->] ([xshift=.2em]pp-ver-contract.east) -- (pp-ver-contract.east -| complianceCheck.west);
	
	\path[draw, ->] (authCheck) -- (complianceCheck);
	\path[draw, ->] (complianceCheck.east) -- (complianceCheck.east -| pk-ver-contract.west);
	
	\path[draw, ->] ([xshift=.2em]pk-ver-contract.east) -- (pk-ver-contract.east -| zkpCheck.west);
	\path[draw, ->] ([xshift=.2em, yshift=.5em]cp-ver-contract.east) -- ([yshift=.5em]cp-ver-contract.east -| zkpCheck.west);
	
	\coordinate  (inter2) at ([xshift=.5em]cp-ver-contract.east);
	\coordinate[yshift=-1.5em]  (interZkp) at (zkpCheck.west);
	\path[draw] ([xshift=.4em]zkp.east) -- (zkp -| inter2) -- (inter2 |- interZkp);
	\path[draw, ->] (inter2 |- interZkp) -- (interZkp);
	
	\path[draw, ->] (result.east) -- (result.east -| onchainCompliance.west);
	
	\path[draw, ->] ([xshift=.4em]successFail.west -| vsc.east) -- (successFail.west);
	%\path[draw, ->] ([xshift=.4em]finalOut.west -| vsc.east) -- (finalOut.west);
	
	%\path[draw, ->] ([xshift=.4em]finalOut.west -| vsc.east) -- (finalOut.west);
	
	\path[draw, ->] (zkpCheck) -- (onchainCompliance);
	
	\node[xshift=.50em, yshift=0em] (ppKey) at (pp.north east) {\includegraphics[width=1.5em]{tikz-figures/np_key_3407594_000000.pdf}};
	\node[xshift=0em, yshift=0em] (vcKey) at (vsc.north west) {\includegraphics[width=1.5em]{tikz-figures/np_secure_3407596_000000.pdf}};
	\path[draw, dotted] ([xshift=-.4em]ppKey) edge [bend left=3.75em] node[below, yshift=-.5em, pos=.45] {\tiny{ZKP Keys}} ([xshift=-.55em, yshift=.5em]vcKey);
	
	% Legend
	\node[below=of vp, yshift=-1.5em, xshift=1.4em] (legendPub) {Public In-/Outputs};
	\node[left=0em of legendPub, artifact, draw, minimum width=1.5em, minimum height=1em] (legendPubSym) {};
	
	\node[left=of legendPubSym] (legendPriv) {Private In-/Outputs};
	\node[left=0em of legendPriv, artifact, draw, minimum width=1.5em, fill=black!20, minimum height=1em] (legendPubSym) {};
	
	\node[left=of legendPubSym] (legendFlow) {Flow};
	\path[draw, <-] (legendFlow.west) -- ++(-1.5em, 0);

	\node[right=of legendPub, draw, rectangle, rounded corners=.25em, minimum width=1.5em, minimum height=1em] (legendOpSym) {};
	\node[right=0em of legendOpSym] (legendOp) {Operation};
	
	\node[right=of legendOp, draw, rectangle, dashed, minimum width=1.5em, minimum height=1em] (legendProgramSym) {};
	\node[right=0em of legendProgramSym] {Program};
	
	

\end{tikzpicture}



==> tikz-figures/W3C_VC.tex <==
\begin{tikzpicture}[
	auto,
	node distance=2em,
	entity/.style={draw, rectangle, rounded corners=.25em, minimum height=2em, minimum width=5.8em},
	cornered/.style={draw, artifact, minimum height=1.5em, minimum width=2em}
]
	\node[entity](issuer) {Issuer};
	\node[cornered, right=of issuer](ver_cred) {VC};
	\node[entity, right=of ver_cred](holder) {Holder};
	\node[cornered, right=of holder](ver_presentation) {VP};
	\node[entity, right=of ver_presentation](verifier) {Verifier};
	
	\draw[rectangle, rounded corners=.25em] ($(issuer.south west) - (0, 1em)$) rectangle node[anchor=center] {Verifiable Data Registry~(VDR)} ($(verifier.south east) - (0, 3em)$);
	
	\node[cornered, below=1.25em of issuer, xshift=-1.5em](cred_schema) {CS};
	%\node[cornered, right=5pt of cred_schema, minimum width=0em](pk) {$\text{PK}$};
	\node[right=0pt of cred_schema] {(...)};
	
	\path[draw, -] (issuer) -- (ver_cred);
	\path[draw, ->] (ver_cred) -- (holder);
	\path[draw, -] (holder) -- (ver_presentation);
	\path[draw, ->] (ver_presentation) -- (verifier);
	
	\path[draw, <->] (issuer.south) -- ++(0, -1em);
	\path[draw, <->] (holder.south) -- ++(0, -1em);
	\path[draw, <->] (verifier.south) -- ++(0, -1em);
	
	\path[draw, ->, dashed] (verifier) edge [bend right=1.75em] node[yshift=.15em] {Trust} (issuer); 
\end{tikzpicture}

==> tikz-figures/workflow.tex <==
\begin{tikzpicture}
	\coordinate(issuer) at (0, 0);
	\coordinate(dev) at (10.1875em, 0);
	\coordinate(user) at (20.375em, 0);
	\coordinate(dapp) at (30.5625em, 0);
		
	\node(issuer-label) [label={[label distance=-.6em]above:{\includegraphics[width=3em]{tikz-figures/np_institution_2349120_000000.pdf}}}] at (issuer) {\textbf{Issuer}};
	
	\node(dev-label) [label={[label distance=-.6em]above:{\includegraphics[width=3em]{tikz-figures/np_person_737678_000000.pdf}}}] at (dev) {\textbf{Developer}};
	
	\node(user-label) [label={[label distance=-.6em]above:{\includegraphics[width=3em]{tikz-figures/np_person_737678_000000.pdf}}}] at (user) {\textbf{User}};
	
	\node(dapp-label) [label={[label distance=-.6em]above:{\includegraphics[width=3em]{tikz-figures/np_blockchain_4338297_000000.pdf}}}] at (dapp) {\textbf{DApp}};
	
	\foreach \role in {issuer, dev, user, dapp} {
		\coordinate(\role-b) at (\role.south);
		
		\foreach \y [evaluate=\y as \yy using \y * -1.2] in {0,...,17} {
			\coordinate(\role-\y) at ($(\role-b.south) + (0, \yy em) + (0, -1.5 em)$);
		}
	}
	
	\foreach \role in {issuer, dev, user, dapp} {		
		\foreach \y [evaluate=\y as \yy using \y * -1.2] in {0,...,17} {			
			\coordinate(l-\y) at ($(issuer-\y) + (-5em, 0em)$);
			\coordinate(r-\y) at ($(dapp-\y) + (2em, 0em)$);
		}
	}
	
	\foreach \role in {issuer, dev, user, dapp} {
		\path[draw,-] ([yshift=-.6em]\role.south) -- ++(0, -16.75em);
	}
	
	% Attestation
	\node[xshift=-5em, anchor=north west] at (issuer-0) {\textit{Attestation}};
	\draw[fill, black] ([xshift=-0.1em, yshift=.8em]issuer-1) rectangle node[anchor=west] {\shortstack[l]{Sign claims}} ([xshift=0.1em, yshift=-.8em]issuer-1);

	\path[draw, ->] (issuer-2) -- node[above, pos=.68]{\Acrlong{ver_cred}} (user-2);
	\node[draw, artifact, fill=white, xshift=-1.5em] at (user-2) {\Short{ver_cred}};
	\path[draw, dotted] (l-3) -- (r-3);

	% Setup
	\node[xshift=-5em, anchor=north west] at (issuer-3) {\textit{Setup}};
	\path[draw, ->] (issuer-4) -- node[above]{Credential schema} (dev-4);
	\draw[fill, black] ([xshift=-0.1em, yshift=.8em]dev-5) rectangle node[anchor=west] {\shortstack[l]{Create \Short{proof_program}, \Short{ver_contract}, \\ ZKP Keys}} ([xshift=0.1em, yshift=-.8em]dev-5);
	\path[draw, ->] (dev-6) -- node[above, pos=.4]{Deploy} (dapp-6);
	\node[draw, artifact, fill=white, xshift=2.5em, minimum width=3em] (pp-6) at (user-6) {\Short{proof_program}};
	\node[draw, artifact, fill=white, xshift=-2.5em, minimum width=3em] (vc-6) at (dapp-6) {\Short{ver_contract}};
	\node[xshift=1.65em, yshift=.75em] (key-pp-6) at (pp-6) {\includegraphics[width=1.5em]{tikz-figures/np_key_3407594_000000.pdf}};
	\node[xshift=1.65em, yshift=.75em] (key-vc-6) at (vc-6) {\includegraphics[width=1.5em]{tikz-figures/np_secure_3407596_000000.pdf}};
	\path[draw, dashed] ([xshift=-.4em]key-pp-6) edge [bend left=3.75em] ([xshift=-.55em, yshift=.5em]key-vc-6);
	\path[draw, dotted] (l-7) -- (r-7);
	
	% Proving
	\node[xshift=-5em, anchor=north west] at (issuer-7) {\textit{Proving}};
	\path[draw, ->] (dapp-8) -- node[above, pos=.65] {Get} (user-8);
	\node[draw, artifact, fill=white, xshift=-2.5em, minimum width=3em] (pp-8) at (dapp-8) {\Short{proof_program}};
	\node[xshift=1.65em, yshift=.75em] (key-pp-8) at (pp-8) {\includegraphics[width=1.5em]{tikz-figures/np_key_3407594_000000.pdf}};
	\draw[fill, black] ([xshift=-0.1em, yshift=.8em]user-9) rectangle node[anchor=east] {\shortstack[l]{Execute\\\Short{proof_program}}} ([xshift=0.1em, yshift=-.8em]user-9);
%	\node[draw, artifact, fill=white, xshift=2.5em, minimum width=3em] (pp-9) at (user-9) {\Short{proof_program}};
	\path[draw, ->] (user-10) -- node[above, pos=.70] {Present} (dapp-10);
	\node[draw, artifact, fill=white, xshift=2.5em, minimum width=3em] (vp-10) at (user-10) {\Short{ver_presentation}};
	\path[draw, dotted] (l-11) -- (r-11);
		
	% Verification
	\node[xshift=-5em, anchor=north west] at (issuer-11) {\textit{Verification}};
	\draw[fill, black] ([xshift=-0.1em, yshift=.8em]dapp-12) rectangle node[anchor=east] {\shortstack[l]{Execute \Short{ver_contract}}} ([xshift=0.1em, yshift=-.8em]dapp-12);
	\node[xshift=.85em] (key-vsc-12) at (dapp-12) {\includegraphics[width=1.5em]{tikz-figures/np_secure_3407596_000000.pdf}};
	
\end{tikzpicture}	
